Network Analysis of Cyberbullying Interactions on Instagram

Cyberbullying continues to grow in prevalence and its impact is felt by thousands worldwide. This study seeks a network science perspective on cyberbullying interaction patterns on the popular photo and video-sharing platform, Instagram. Using an annotated cyberbullying dataset containing over 400 Instagram posts, we outline a set of heuristics for building Session Graphs, where nodes represent users and their cyberbullying role, and edges represent their exchanged communications via comments. Over these graphs, we compute the Bully Score, a measure of the net malice introduced by bullies as they attack victims (attacks minus pushback), and the Victim Score, a measure of the net support victims receive from their defenders (support minus attacks). Utilizing small subgraph (motif) enumeration, our analysis uncovers the most common interaction patterns over all cyberbullying sessions. We also explore the prevalence of specific motif patterns across different ranges of Bully and Victim Scores. We find that a majority of cyberbullying sessions have negative Victim Scores (attacks outweighing support), while the Bully Score distribution has a slight positive skew (attacks outweighing pushback). We also observe that while bullies are the most common role in motifs, defenders are also consistently present. This suggests that bullying mitigation is a recurring structural feature of many interactions. To the best of our knowledge, this is the first study to explore this granular scale of network interactions using human annotations at the session and comment levels on Instagram.

==> Figures-v2/motifs-global-v2.tex <==
%%%
% Remove the P_circle, P_l labels, try just putting the numbers next to each other
%%%
\begin{tikzpicture}
% Updated to new motifs on Dec 5
% Group Plot for High Mean Prob & High Prev GLOBAL 
% (across all quadrants; dense ranking)
% Node Flavor: Coarse | Edge Flavor: Unweighted
% Motifs are built from left to right in each row
% (Rank 1 - left-most motif, Rank 5 - right-most motif)
    \begin{groupplot}[
        group style={
            % rows=2,
            rows=3,
            columns=4,
            vertical sep=6pt,
            horizontal sep=3pt,
        },
        % axis background/.style={draw=black, dotted},
        axis lines=none,   %% ucomment to hide axes, grid, tick labels
        axis line style={draw opacity=0},
        tick style={draw=none},
        tick label style={font=\tiny},
        grid=major, grid style={draw opacity=0.5},
        anchor=origin,
        clip=false,
        disabledatascaling,
        xmin=-2, xmax=2,
        ymin=-2, ymax=2,
        x=0.50cm, y=0.50cm,   % <- control the size of the individual plots
        % changed the font to tiny to squeeze the titles on 1 line
        %title style={
        %    align=center, font=\tiny,
        %    yshift=-5pt, fill=white, fill opacity=0.8,
        %},
        % changed the title style to squeeze it in more
        title style={
            align=left,
            font=\scriptsize,
            at={(0.25, 0.85)},      % center bottom of plot
            anchor=north,      % stick to top edge
            yshift=0pt,        % adjust spacing here
            % fill=white, fill opacity=0.8,
        },
    ]
    % Beginning of Row 1
    
    % Rank 1, All Sessions
    % Node: Coarse | Edge: Light
    % Updated: Dec 5
        \nextgroupplot[
            title={$P_\circledast \backslash\, P_\ell$\\ 71\% \textbackslash\,11\%},
            title style={xshift=2.5pt, yshift=-1pt},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            % \node[motiftextnode, font=\footnotesize] at (0, -1.4) {$\mathcal{M}_1$};
            \node[motiftextnode, font=\small] at (0, -1.65) {$\mathcal{M}_1$\\[-2pt] \textcolor{gray}{\tiny ($\mathcal{M}_{3,2}$, $\mathcal{M}_{4,1}$)}};

        % Rank 2, All Sessions
        % Node: Coarse | Edge: Light
        % Updated Dec 5
        \nextgroupplot[
            title={69\% \textbackslash\ 9\%},
            title style={yshift=-6.5pt},
        ]  
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            
            % \node[motiftextnode, font=\footnotesize] at (0, -1.4) {$\mathcal{M}_2$};
            \node[motiftextnode, font=\small] at (0, -1.65) {$\mathcal{M}_2$\\[-2pt]\textcolor{gray}{\tiny ($\mathcal{M}_{3,3}$, $\mathcal{M}_{4,2}$)}};
    

        % Rank 3, All Sessions
        % Node: Coarse | Edge: Light
        % Updated 9/7
        \nextgroupplot[
            title={59\% \textbackslash\ 9\%},
            title style={yshift=-6.5pt},
        ]  
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[defender] (def) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (def) edge (bul1);
                \draw[motifedge_light] (def) edge (bul2);
                \draw[motifedge_light] (def) edge (bul3);
            \end{scope}
            % \node[motiftextnode, font=\footnotesize] at (0, -1.4) {$\mathcal{M}_3$};

            \node[motiftextnode, font=\small] at (0, -1.65) {$\mathcal{M}_3$\\[-2pt]\textcolor{gray}{\tiny ($\mathcal{M}_{3,1}$, $\mathcal{M}_{4,4}$)}};

        % Rank 4, All Sessions
        % Node: Coarse | Edge: Light
        % Updated Dec 5
        \nextgroupplot[
            title={61\% \textbackslash\ 5\%},
            title style={yshift=-6.5pt},
        ] 
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_heavy] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            % \node[motiftextnode, font=\footnotesize] at (0, -1.4) {$\mathcal{M}_4$};

            \node[motiftextnode, font=\small] at (0, -1.65) {$\mathcal{M}_4$\\[-2pt]\textcolor{gray}{\tiny ($\mathcal{M}_{4,3}$)}};

        % Rank 5, All Sessions
        % Node: Coarse | Edge: Light
        % Updated Dec 5
        \nextgroupplot[
            title={58\% \textbackslash\ 4\%},
            title style={xshift=2.5pt, yshift=-6.5pt},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[defender] (def) at (1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (vic) edge (def);
            \end{scope}
            % \node[motiftextnode, font=\footnotesize] at (0, -1.65) {$\mathcal{M}_5$};

            \node[motiftextnode, font=\small] at (0, -1.65) {$\mathcal{M}_5$\\[-2pt]\textcolor{gray}{\tiny ($\mathcal{M}_{3,5}$)}};
            

        %%%% END of row 1
        % Rank 6, All Sessions
        % Node: Coarse | Edge: Light
        % Updated on Dec 5
        \nextgroupplot[
            title={44\% \textbackslash\ 4\%},
            title style={yshift=-6.5pt},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            % \node[motiftextnode, font=\footnotesize] at (0, -1.65) {$\mathcal{M}_6$};
            \node[motiftextnode, font=\small] at (0, -1.75) {$\mathcal{M}_6$\\[-2pt]\textcolor{gray}{\tiny ($\mathcal{M}_{1,1}$, $\mathcal{M}_{2,1}$)}};

        % Rank 7, All Sessions
        % Node: Coarse | Edge: Light
        % Updated on Dec 5
        \nextgroupplot[
            title={39\% \textbackslash\ 4\%},
            title style={yshift=-6.5pt},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]

                % Nodes
                \node[victim] (vic1) at (0.25, 0) {};
                \node[victim] (vic2) at (-0.50, -1.25) {};
                \node[bullyy] (bul1) at (-1.5, 0) {};
                \node[bullyy] (bul2) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic1);
                \draw[motifedge_light] (bul1) edge (vic2);
                \draw[motifedge_light] (bul2) edge (vic1);
            \end{scope}
            % \node[motiftextnode, font=\footnotesize] at (0, -1.65) {$\mathcal{M}_7$};
            \node[motiftextnode, font=\small] at (0, -1.85) {$\mathcal{M}_7$\\[-2pt]\textcolor{gray}{\tiny ($\mathcal{M}_{1,5}$)}};

        % Rank 8, All Sessions
        % Node: Coarse | Edge: Light
        % Updated on Dec 5
        \nextgroupplot[
            title={54\% \textbackslash\ 3\%},
            title style={yshift=-6.5pt},
        ] 
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[defender] (def) at (1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_heavy] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (vic) edge (def);
            \end{scope}
            % \node[motiftextnode, font=\footnotesize] at (0, -1.65) {$\mathcal{M}_8$};
            \node[motiftextnode, font=\small] at (0, -1.55) {$\mathcal{M}_8$};

        % Rank 9, All Sessions
        % Node: Coarse | Edge: Light
        % Updated on Dec 5
        \nextgroupplot[
            title={47\% \textbackslash\ 3\%},
            title style={xshift=2.5pt},
            yshift=-0.25em,
        ]
            % \draw[help lines] (-2,-2) grid[xstep=0.25, ystep=0.25] (2,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]

                % Nodes
                \node[defender] (def1) at (-1.25, 0) {};
                \node[bullyy] (bul1) at (0.1, -1.25) {};
                \node[defender] (def2) at (1.25, 0) {};
                \node[bullyy] (bul2) at (0.1, 1.25) {};

                % Edges
                \draw[motifedge_light] (def1) edge (bul1);
                \draw[motifedge_light] (def1) edge (bul2);
                \draw[motifedge_light] (def2) edge (bul1);
                \draw[motifedge_light] (def2) edge (bul2);
            \end{scope}
            % \node[motiftextnode, font=\footnotesize] at (0, -1.65) {$\mathcal{M}_9$};
            \node[motiftextnode, font=\small] at (0, -1.95) {$\mathcal{M}_9$\\[-2pt]\textcolor{gray}{\tiny ($\mathcal{M}_{3,4}$)}};

        % Rank 10, All Sessions
        % Node: Coarse | Edge: Unweighted
        % Updated on 9/7
        \nextgroupplot[
            title={41\% \textbackslash\ 4\%},
            yshift=-0.25em,
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]

                % Nodes
                \node[bullyy] (bul1) at (-1.25, 0) {};
                \node[victim] (vic1) at (0, -1.25) {};
                \node[bullyy] (bul2) at (1.25, 0) {};
                \node[victim] (vic2) at (0, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic1);
                \draw[motifedge_light] (bul1) edge (vic2);
                \draw[motifedge_light] (bul2) edge (vic1);
                \draw[motifedge_light] (bul2) edge (vic2);
            \end{scope}
            \node[motiftextnode, font=\small] at (0, -1.70) {$\mathcal{M}_{10}$};
        %% END of row 2
    \end{groupplot}

    \begin{scope}[shift={(20.05em, -16em)}]
        \begin{customlegend}[ 
            legend columns=2,
            legend style={
            draw=black,
            fill=none,
            font=\scriptsize,
            column sep=0.5em,
            % nodes={scale=1.8, transform shape},
          },
          legend cell align={left},
          legend entries={{Victim ($\mathcal{V}$)},{Light Edge},Bully ($\mathcal{B}$),{Heavy Edge},{Defender ($\mathcal{D}$)}}
          ]
            
            \addlegendimage{mark=square*, draw=YellowGreen!50!Green, fill=YellowGreen!50!Green, mark options={scale=1.25, rotate=45}, only marks}
            \addlegendimage{motifedge_light, mark options={scale=0.0}, scale=0.2}
            
            \addlegendimage{bullyy, scale=2, mark options={scale=1.5, xshift=1pt}, only marks}
            \addlegendimage{motifedge_heavy, scale=0.5}
            
            \addlegendimage{defender, mark=triangle*,  mark options={scale=1.5}, only marks, xshift=-1pt}
            
        \end{customlegend}
    \end{scope}
\end{tikzpicture}

==> Figures-v2/motifs-global.tex <==
\begin{tikzpicture}
% Updated to new motifs on Dec 5
% Group Plot for High Mean Prob & High Prev GLOBAL 
% (across all quadrants; dense ranking)
% Node Flavor: Coarse | Edge Flavor: Unweighted
% Motifs are built from left to right in each row
% (Rank 1 - left-most motif, Rank 5 - right-most motif)
    \begin{groupplot}[
        group style={
            % rows=2,
            rows=3,
            columns=4,
            vertical sep=2pt,
            horizontal sep=2.5pt,
        },
        % axis background/.style={draw=black, dotted},
        axis lines=none,   %% ucomment to hide axes, grid, tick labels
        axis line style={draw opacity=0},
        tick style={draw=none},
        tick label style={font=\tiny},
        grid=major, grid style={draw opacity=0.5},
        anchor=origin,
        clip=false,
        disabledatascaling,
        xmin=-2, xmax=2,
        ymin=-2, ymax=2,
        x=0.50cm, y=0.50cm,   % <- control the size of the individual plots
        % changed the font to tiny to squeeze the titles on 1 line
        %title style={
        %    align=center, font=\tiny,
        %    yshift=-5pt, fill=white, fill opacity=0.8,
        %},
        % changed the title style to squeeze it in more
        title style={
            align=left,
            font=\tiny,
            at={(0.25, 0.85)},      % center bottom of plot
            anchor=north,      % stick to top edge
            yshift=0pt,        % adjust spacing here
            % fill=white, fill opacity=0.8,
        },
    ]
    % Beginning of Row 1
    
    % Rank 1, All Sessions
    % Node: Coarse | Edge: Light
    % Updated: Dec 5
        \nextgroupplot[
            title={$P_\circledast\!\!=71\%$\\$P_\ell=11\%$},
            title style={xshift=2.5pt},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[textnode, font=\scriptsize] at (0, -1.5) {$\mathcal{M}_1$};

        % Rank 2, All Sessions
        % Node: Coarse | Edge: Light
        % Updated Dec 5
        \nextgroupplot[
            title={$P_\circledast\!\!=69\%$\\$P_\ell=9\%$},
        ]  
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            
            \node[textnode, font=\scriptsize] at (0, -1.5) {$\mathcal{M}_2$};
    

        % Rank 3, All Sessions
        % Node: Coarse | Edge: Light
        % Updated 9/7
        \nextgroupplot[
            title={$P_\circledast\!\!=59\%$\\$P_\ell=9\%$},
        ]  
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[defender] (def) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (def) edge (bul1);
                \draw[motifedge_light] (def) edge (bul2);
                \draw[motifedge_light] (def) edge (bul3);
            \end{scope}
            \node[textnode, font=\scriptsize] at (0, -1.5) {$\mathcal{M}_3$};

        % Rank 4, All Sessions
        % Node: Coarse | Edge: Light
        % Updated Dec 5
        \nextgroupplot[
            title={$P_\circledast\!\!=61\%$\\$P_\ell=5\%$},
        ] 
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_heavy] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[textnode, font=\scriptsize] at (0, -1.5) {$\mathcal{M}_4$};

        % Rank 5, All Sessions
        % Node: Coarse | Edge: Light
        % Updated Dec 5
        \nextgroupplot[
            title={$P_\circledast\!\!=58\%$\\$P_\ell=4\%$},
            title style={xshift=2.5pt},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[defender] (def) at (1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (vic) edge (def);
            \end{scope}
            \node[textnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_5$};

        %%%% END of row 1
        % Rank 6, All Sessions
        % Node: Coarse | Edge: Light
        % Updated on Dec 5
        \nextgroupplot[
            title={$P_\circledast\!\!=44\%$\\$P_\ell=4\%$},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[textnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_6$};

        % Rank 7, All Sessions
        % Node: Coarse | Edge: Light
        % Updated on Dec 5
        \nextgroupplot[
            title={$P_\circledast\!\!=39\%$\\$P_\ell=4\%$},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]

                % Nodes
                \node[victim] (vic1) at (0.25, 0) {};
                \node[victim] (vic2) at (-0.50, -1.25) {};
                \node[bullyy] (bul1) at (-1.5, 0) {};
                \node[bullyy] (bul2) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic1);
                \draw[motifedge_light] (bul1) edge (vic2);
                \draw[motifedge_light] (bul2) edge (vic1);
            \end{scope}
            \node[textnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_7$};

        % Rank 8, All Sessions
        % Node: Coarse | Edge: Light
        % Updated on Dec 5
        \nextgroupplot[
            title={$P_\circledast\!\!=54\%$\\$P_\ell=3\%$},
        ] 
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[defender] (def) at (1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_heavy] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (vic) edge (def);
            \end{scope}
            \node[textnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_8$};

        % Rank 9, All Sessions
        % Node: Coarse | Edge: Light
        % Updated on Dec 5
        \nextgroupplot[
            title={$P_\circledast\!\!=47\%$\\$P_\ell=3\%$},
            title style={xshift=2.5pt},
        ]
            % \draw[help lines] (-2,-2) grid[xstep=0.25, ystep=0.25] (2,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]

                % Nodes
                \node[defender] (def1) at (-1.25, 0) {};
                \node[bullyy] (bul1) at (0.1, -1.25) {};
                \node[defender] (def2) at (1.25, 0) {};
                \node[bullyy] (bul2) at (0.1, 1.25) {};

                % Edges
                \draw[motifedge_light] (def1) edge (bul1);
                \draw[motifedge_light] (def1) edge (bul2);
                \draw[motifedge_light] (def2) edge (bul1);
                \draw[motifedge_light] (def2) edge (bul2);
            \end{scope}
            \node[textnode, font=\scriptsize] at (0, -1.5) {$\mathcal{M}_9$};

        % Rank 10, All Sessions
        % Node: Coarse | Edge: Unweighted
        % Updated on 9/7
        \nextgroupplot[
            title={$P_\circledast\!\!=41\%$\\$P_\ell=4\%$},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]

                % Nodes
                \node[bullyy] (bul1) at (-1.25, 0) {};
                \node[victim] (vic1) at (0, -1.25) {};
                \node[bullyy] (bul2) at (1.25, 0) {};
                \node[victim] (vic2) at (0, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic1);
                \draw[motifedge_light] (bul1) edge (vic2);
                \draw[motifedge_light] (bul2) edge (vic1);
                \draw[motifedge_light] (bul2) edge (vic2);
            \end{scope}
            \node[textnode, font=\scriptsize] at (0, -1.5) {$\mathcal{M}_{10}$};
        %% END of row 2
    \end{groupplot}

    \begin{scope}[shift={(20.05em, -14.5em)}]
        \begin{customlegend}[ 
            legend columns=2,
            legend style={
            draw=black,
            fill=none,
            font=\scriptsize,
            column sep=0.5em,
            % nodes={scale=1.8, transform shape},
          },
          legend cell align={left},
          legend entries={{Victim ($\mathcal{V}$)},{Light Edge},Bully ($\mathcal{B}$),{Heavy Edge},{Defender ($\mathcal{D}$)}}
          ]
            
            \addlegendimage{mark=square*, draw=YellowGreen!50!Green, fill=YellowGreen!50!Green, mark options={scale=1.25, rotate=45}, only marks}
            \addlegendimage{motifedge_light, mark options={scale=0.0}, scale=0.2}
            
            \addlegendimage{bullyy, scale=2, mark options={scale=1.5}, only marks}
            \addlegendimage{motifedge_heavy, scale=0.5}
            
            \addlegendimage{defender, mark=triangle*,  mark options={scale=1.5}, only marks, xshift=-1pt}
            
        \end{customlegend}
    \end{scope}
\end{tikzpicture}

==> Figures-v2/motifs-quadrant-v2.tex <==
% \fbox
{
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            columns=4,
            rows=5,
            vertical sep=4.5pt,
            horizontal sep=2.5pt,
        },
        % axis background/.style={draw=black, dotted},
        axis lines=none,   %% ucomment to hide axes, grid, tick labels
        axis line style={draw opacity=0},
        tick style={draw=none},
        tick label style={font=\tiny},
        grid=major, grid style={draw opacity=0.5},
        anchor=origin,
        clip=false,
        disabledatascaling,
        xmin=-2, xmax=2,
        ymin=-2, ymax=2,
        x=0.50cm, y=0.50cm,   % <- control the size of the individual plots
        %title style={
        %    align=center, font=\tiny,
        %    yshift=-5pt, fill=white, fill opacity=0.8,
        %},
        % changed the title style to squeeze it in more
        title style={
            align=left,
            font=\scriptsize,
            at={(0.25, 0.85)},      % center bottom of plot
            anchor=north,      % stick to top edge
            yshift=0pt,        % adjust spacing here
            % fill=white, fill opacity=0.8,
        },
    ]

    % Row 1 (Rank 1), columns are QI...QIV
        % Rank 1 QI
        \nextgroupplot[
            title={$P_\circledast \backslash\, P_\ell$\\ 63\%\, \textbackslash\,18\%},
            title style={xshift=4pt, yshift=-1pt},
            % 63\% \textbackslash\ 18\%},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{1, 1}$};

        % Rank 1, QII
        \nextgroupplot[
            title={74\% \textbackslash\ 10\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{2, 1}$};


        % Rank 1, QIII
        \nextgroupplot[
            title={93\% \textbackslash\ 15\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[defender] (def) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (def) edge (bul1);
                \draw[motifedge_light] (def) edge (bul2);
                \draw[motifedge_light] (def) edge (bul3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{3, 1}$};

        % Rank 1, QIV
        \nextgroupplot[
            title={67\% \textbackslash\ 16\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{4, 1}$};


% End of Rank 1 motifs for all Quads

% Beginning of Rank 2 Motifs 

        % Rank 2, QI
        \nextgroupplot[
            title={44\% \textbackslash\ 14\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[defender] (def) at (0, 0) {};
                \node[victim] (vic1) at (-1.25, -1.25) {};
                \node[victim] (vic2) at (1.25, -1.25) {};
                \node[victim] (vic3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic1) edge (def);
                \draw[motifedge_light] (vic2) edge (def);
                \draw[motifedge_light] (vic3) edge (def);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{1, 2}$};


        % Rank 2, QII
        \nextgroupplot[
            title={79\% \textbackslash\ 7\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            \begin{scope} [every node/.style={scale=0.60}, scale=0.80]

                % Nodes
                \node[bullyy] (bul) at (0, 0) {};
                \node[defender] (def1) at (1.25, 1.25) {};
                \node[defender] (def2) at (-1.25, -1.25) {};
                \node[defender] (def3) at (1.25, -1.25) {};

                % Edges
                \draw[motifedge_light] (def1) edge (bul);
                \draw[motifedge_light] (def2) edge (bul);
                \draw[motifedge_light] (def3) edge (bul);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{2, 2}$};

        % Rank 2, QIII
        \nextgroupplot[
            title={90\% \textbackslash\ 8\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{3, 2}$};

        % Rank 2, QIV
        \nextgroupplot[
            title={66\% \textbackslash\ 12\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{4, 2}$};


    % End of Rank 2 Motifs

    % Rank 3 Motifs
                          
        % Rank 3, QI
        \nextgroupplot[
            title={19\% \textbackslash\ 15\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (1, 0.75) {};
                \node[defender] (def1) at (1, -1.25) {};
                \node[bullyy] (bul) at (-1, 0.75) {};
                \node[defender] (def2) at (-1, -1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (bul) edge (vic);
                \draw[motifedge_light] (def2) edge (bul);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{1, 3}$};

        % Rank 3, QII
        \nextgroupplot[
            title={81\% \textbackslash\ 6\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope} [every node/.style={scale=0.60}, scale=0.80]

                % Nodes
                \node[bullyy] (bul) at (0, 0) {};
                \node[defender] (def1) at (1.25, 1.25) {};
                \node[defender] (def2) at (-1.25, -1.25) {};
                \node[defender] (def3) at (1.25, -1.25) {};

                % Edges
                \draw[motifedge_light] (def1) edge (bul);
                \draw[motifedge_light] (def2) edge (bul);
                \draw[motifedge_heavy] (def3) edge (bul);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{2, 3}$};

        % Rank 3, QIII
        \nextgroupplot[
            title={85\% \textbackslash\ 6\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{3, 3}$};

        % Rank 3, QIV
        \nextgroupplot[
            title={60\% \textbackslash\ 6\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_heavy] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{4, 3}$};

        % End of Rank 3 Motifs
                  
        % Beginning of Rank 4 Motifs
                  
      
        % Rank 4 QI
        \nextgroupplot[
            title={44\% \textbackslash\ 13\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_heavy] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{1, 4}$};

        % Rank 4 QII
        \nextgroupplot[
            title={83\% \textbackslash\ 5\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_heavy] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{2, 4}$};

        % Rank 4 QIII
        \nextgroupplot[
            title={86\% \textbackslash\ 5\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.55}, scale=0.75, yshift=-3pt]

                % Nodes
                \node[defender] (def1) at (-1.25, 0) {};
                \node[bullyy] (bul1) at (0, -1.25) {};
                \node[defender] (def2) at (1.25, 0) {};
                \node[bullyy] (bul2) at (0, 1.25) {};

                % Edges
                \draw[motifedge_light] (def1) edge (bul1);
                \draw[motifedge_light] (def1) edge (bul2);
                \draw[motifedge_light] (def2) edge (bul1);
                \draw[motifedge_light] (def2) edge (bul2);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{3, 4}$};


        % Rank 4 QIV
        \nextgroupplot[
            title={45\% \textbackslash\ 6\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[defender] (def) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (def) edge (bul1);
                \draw[motifedge_light] (def) edge (bul2);
                \draw[motifedge_light] (def) edge (bul3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{4, 4}$};

      % End of Rank 4 Motifs
                  
      % Beginning of Rank 5 Motifs
                  
        % Rank 5 QI
        \nextgroupplot[
            title={31\% \textbackslash\ 14\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);

            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[bullyy] (bul) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (bul) edge (vic);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{1, 5}$};


        % Rank 5 QII
        \nextgroupplot[
            title={74\% \textbackslash\ 3\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[bullyy] (bul) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul) edge (vic);
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (vic) edge (def2);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{2, 5}$};


        % Rank 5 QIII
        \nextgroupplot[
            title={88\% \textbackslash\ 3\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[defender] (def) at (1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (vic) edge (def);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{3, 5}$};


        % Rank 5 QIV
        \nextgroupplot[
            title={45\% \textbackslash\ 5\%},
            title style={xshift=4pt, yshift=-4pt},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic1) at (0.25, 0) {};
                \node[victim] (vic2) at (-0.50, -1.25) {};
                \node[bullyy] (bul1) at (-1.5, 0) {};
                \node[bullyy] (bul2) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic1);
                \draw[motifedge_light] (bul1) edge (vic2);
                \draw[motifedge_light] (bul2) edge (vic1);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -1.75) {$\mathcal{M}_{4, 5}$};

        %%% End of Rank 5 Motifs
    \end{groupplot}

    %% Column labels (Quadrants across the top)
\node[motiftextnode, font=\footnotesize\bfseries\sffamily, yshift=5pt] at (group c1r1.north) {Quadrant I};
\node[motiftextnode, font=\footnotesize\bfseries\sffamily, yshift=5pt] at (group c2r1.north) {Quadrant II};
\node[motiftextnode, font=\footnotesize\bfseries\sffamily, yshift=5pt] at (group c3r1.north) {Quadrant III};
\node[motiftextnode, font=\footnotesize\bfseries\sffamily, yshift=5pt] at (group c4r1.north) {Quadrant IV};

    \begin{scope}[shift={(14.5em, -34.5em)}]
        \begin{customlegend}[ 
            legend columns=3,
            legend style={
            draw=black,
            fill=none,
            font=\scriptsize,
            column sep=0.25em,
            % nodes={scale=1.8, transform shape},
          },
          legend cell align={left},
          legend entries={{Victim ($\mathcal{V}$)~~~},{Defender ($\mathcal{D}$)~~~~~},{Bully ($\mathcal{B}$)},{Light Edge},{Heavy Edge}}
          ]
            
            \addlegendimage{mark=square*, draw=YellowGreen!50!Green, fill=YellowGreen!50!Green, mark options={scale=1.25, rotate=45}, only marks}
            \addlegendimage{defender, mark=triangle*,  mark options={scale=1.5}, only marks, xshift=-1pt}
            \addlegendimage{bullyy, scale=2, mark options={scale=1.5}, only marks}
            \addlegendimage{motifedge_light, mark options={scale=0.0}, scale=0.2}
            \addlegendimage{motifedge_heavy, scale=0.5}
        \end{customlegend}
    \end{scope}

\end{tikzpicture}
}

==> Figures-v2/motifs-quadrant.tex <==
% \fbox
{
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            columns=4,
            rows=5,
            vertical sep=5pt,
            horizontal sep=2.5pt,
        },
        % axis background/.style={draw=black, dotted},
        axis lines=none,   %% ucomment to hide axes, grid, tick labels
        axis line style={draw opacity=0},
        tick style={draw=none},
        tick label style={font=\tiny},
        grid=major, grid style={draw opacity=0.5},
        anchor=origin,
        clip=false,
        disabledatascaling,
        xmin=-2, xmax=2,
        ymin=-2, ymax=2,
        x=0.50cm, y=0.50cm,   % <- control the size of the individual plots
        %title style={
        %    align=center, font=\tiny,
        %    yshift=-5pt, fill=white, fill opacity=0.8,
        %},
        % changed the title style to squeeze it in more
        title style={
            align=left,
            font=\tiny,
            at={(0.25, 0.85)},      % center bottom of plot
            anchor=north,      % stick to top edge
            yshift=0pt,        % adjust spacing here
            % fill=white, fill opacity=0.8,
        },
    ]

    % Row 1 (Rank 1), columns are QI...QIV
        % Rank 1 QI
        \nextgroupplot[
            title={$P_\circledast\!\!=63\%$\\$P_\ell=18\%$},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{1, 1}$};

        % Rank 1, QII
        \nextgroupplot[
            title={$P_\circledast\!\!=74\%$\\$P_\ell=10\%$},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{2, 1}$};


        % Rank 1, QIII
        \nextgroupplot[
            title={$P_\circledast\!\!=93\%$\\$P_\ell=15\%$}
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[defender] (def) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (def) edge (bul1);
                \draw[motifedge_light] (def) edge (bul2);
                \draw[motifedge_light] (def) edge (bul3);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{3, 1}$};

        % Rank 1, QIV
        \nextgroupplot[
            title={$P_\circledast\!\!=67\%$\\$P_\ell=16\%$},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{4, 1}$};


% End of Rank 1 motifs for all Quads

% Beginning of Rank 2 Motifs 

        % Rank 2, QI
        \nextgroupplot[
            title={$P_\circledast\!\!=44\%$\\$P_\ell=14\%$},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[defender] (def) at (0, 0) {};
                \node[victim] (vic1) at (-1.25, -1.25) {};
                \node[victim] (vic2) at (1.25, -1.25) {};
                \node[victim] (vic3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic1) edge (def);
                \draw[motifedge_light] (vic2) edge (def);
                \draw[motifedge_light] (vic3) edge (def);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{1, 2}$};


        % Rank 2, QII
        \nextgroupplot[
            title={$P_\circledast\!\!=79\%$\\$P_\ell=7\%$},
        ]
            \begin{scope} [every node/.style={scale=0.60}, scale=0.80]

                % Nodes
                \node[bullyy] (bul) at (0, 0) {};
                \node[defender] (def1) at (1.25, 1.25) {};
                \node[defender] (def2) at (-1.25, -1.25) {};
                \node[defender] (def3) at (1.25, -1.25) {};

                % Edges
                \draw[motifedge_light] (def1) edge (bul);
                \draw[motifedge_light] (def2) edge (bul);
                \draw[motifedge_light] (def3) edge (bul);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{2, 2}$};

        % Rank 2, QIII
        \nextgroupplot[
            title={$P_\circledast\!\!=90\%$\\$P_\ell=8\%$},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{3, 2}$};

        % Rank 2, QIV
        \nextgroupplot[
            title={$P_\circledast\!\!=66\%$\\$P_\ell=12\%$},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{4, 2}$};


    % End of Rank 2 Motifs

    % Rank 3 Motifs
                          
        % Rank 3, QI
        \nextgroupplot[
            title={$P_\circledast\!\!=19\%$\\$P_\ell=15\%$},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[bullyy] (bul) at (1.25, 1.25) {};
                \node[defender] (def2) at (1.25, -0.75) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (bul) edge (vic);
                \draw[motifedge_light] (def2) edge (bul);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{1, 3}$};

        % Rank 3, QII
        \nextgroupplot[
            title={$P_\circledast\!\!=81\%$\\$P_\ell=6\%$},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope} [every node/.style={scale=0.60}, scale=0.80]

                % Nodes
                \node[bullyy] (bul) at (0, 0) {};
                \node[defender] (def1) at (1.25, 1.25) {};
                \node[defender] (def2) at (-1.25, -1.25) {};
                \node[defender] (def3) at (1.25, -1.25) {};

                % Edges
                \draw[motifedge_light] (def1) edge (bul);
                \draw[motifedge_light] (def2) edge (bul);
                \draw[motifedge_heavy] (def3) edge (bul);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{2, 3}$};

        % Rank 3, QIII
        \nextgroupplot[
            title={$P_\circledast\!\!=85\%$\\$P_\ell=6\%$},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{3, 3}$};

        % Rank 3, QIV
        \nextgroupplot[
            title={$P_\circledast\!\!=60\%$\\$P_\ell=6\%$},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_heavy] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{4, 3}$};

        % End of Rank 3 Motifs
                  
        % Beginning of Rank 4 Motifs
                  
      
        % Rank 4 QI
        \nextgroupplot[
            title={$P_\circledast\!\!=44\%$\\$P_\ell=13\%$},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_heavy] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{1, 4}$};

        % Rank 4 QII
        \nextgroupplot[
            title={$P_\circledast\!\!=83\%$\\$P_\ell=5\%$},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_heavy] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{2, 4}$};

        % Rank 4 QIII
        \nextgroupplot[
            title={$P_\circledast\!\!=86\%$\\$P_\ell=5\%$},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]

                % Nodes
                \node[defender] (def1) at (-1.25, 0) {};
                \node[bullyy] (bul1) at (0, -1.25) {};
                \node[defender] (def2) at (1.25, 0) {};
                \node[bullyy] (bul2) at (0, 1.25) {};

                % Edges
                \draw[motifedge_light] (def1) edge (bul1);
                \draw[motifedge_light] (def1) edge (bul2);
                \draw[motifedge_light] (def2) edge (bul1);
                \draw[motifedge_light] (def2) edge (bul2);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{3, 4}$};


        % Rank 4 QIV
        \nextgroupplot[
            title={$P_\circledast\!\!=45\%$\\$P_\ell=6\%$},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[defender] (def) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (def) edge (bul1);
                \draw[motifedge_light] (def) edge (bul2);
                \draw[motifedge_light] (def) edge (bul3);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{4, 4}$};

      % End of Rank 4 Motifs
                  
      % Beginning of Rank 5 Motifs
                  
        % Rank 5 QI
        \nextgroupplot[
            title={$P_\circledast\!\!=31\%$\\$P_\ell=14\%$}
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);

            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[bullyy] (bul) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (bul) edge (vic);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{1, 5}$};


        % Rank 5 QII
        \nextgroupplot[
            title={$P_\circledast\!\!=74\%$\\$P_\ell=3\%$},
        ]
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[bullyy] (bul) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul) edge (vic);
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (vic) edge (def2);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{2, 5}$};


        % Rank 5 QIII
        \nextgroupplot[
            title={$P_\circledast\!\!=88\%$\\$P_\ell=3\%$},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[defender] (def) at (1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (vic) edge (def);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{3, 5}$};


        % Rank 5 QIV
        \nextgroupplot[
            title={$P_\circledast\!\!=45\%$\\$P_\ell=5\%$},
        ]
            % \fill[Blue!5] (axis cs:-2,-2) rectangle (axis cs:1.5,2);
            \begin{scope}[every node/.style={scale=0.60}, scale=0.80]

                % Nodes
                \node[victim] (vic1) at (0.25, 0) {};
                \node[victim] (vic2) at (-0.50, -1.25) {};
                \node[bullyy] (bul1) at (-1.5, 0) {};
                \node[bullyy] (bul2) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic1);
                \draw[motifedge_light] (bul1) edge (vic2);
                \draw[motifedge_light] (bul2) edge (vic1);
            \end{scope}
            \node[motiftextnode, font=\scriptsize] at (0, -1.75) {$\mathcal{M}_{4, 5}$};

        %%% End of Rank 5 Motifs
    \end{groupplot}

    %% Column labels (Quadrants across the top)
\node[motiftextnode, font=\scriptsize\bfseries\sffamily, yshift=5pt] at (group c1r1.north) {Quadrant I};
\node[motiftextnode, font=\scriptsize\bfseries\sffamily, yshift=5pt] at (group c2r1.north) {Quadrant II};
\node[motiftextnode, font=\scriptsize\bfseries\sffamily, yshift=5pt] at (group c3r1.north) {Quadrant III};
\node[motiftextnode, font=\scriptsize\bfseries\sffamily, yshift=5pt] at (group c4r1.north) {Quadrant IV};

    \begin{scope}[shift={(14.5em, -34.5em)}]
        \begin{customlegend}[ 
            legend columns=3,
            legend style={
            draw=black,
            fill=none,
            font=\scriptsize,
            column sep=0.25em,
            % nodes={scale=1.8, transform shape},
          },
          legend cell align={left},
          legend entries={{Victim ($\mathcal{V}$)~~~},{Defender ($\mathcal{D}$)~~~~~},{Bully ($\mathcal{B}$)},{Light Edge},{Heavy Edge}}
          ]
            
            \addlegendimage{mark=square*, draw=YellowGreen!50!Green, fill=YellowGreen!50!Green, mark options={scale=1.25, rotate=45}, only marks}
            \addlegendimage{defender, mark=triangle*,  mark options={scale=1.5}, only marks, xshift=-1pt}
            \addlegendimage{bullyy, scale=2, mark options={scale=1.5}, only marks}
            \addlegendimage{motifedge_light, mark options={scale=0.0}, scale=0.2}
            \addlegendimage{motifedge_heavy, scale=0.5}
        \end{customlegend}
    \end{scope}

\end{tikzpicture}
}

==> Figures-v2/node-interactions.tex <==
% \fbox
{
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            rows=1,
            columns=4,
            vertical sep=10pt,
            horizontal sep=50pt,
        },
        % axis background/.style={draw=black, dotted},
        axis lines=none,   %% ucomment to hide axes, grid, tick labels
        axis line style={draw opacity=0},
        tick style={draw=none},
        tick label style={font=\tiny},
        % grid=major, grid style={draw opacity=0.5},
        anchor=origin,
        clip=false,
        disabledatascaling,
        xmin=-1.75, xmax=1.75,
        ymin=-1.75, ymax=1.75,
        x=0.75cm, y=0.75cm,   % <- control the size of the individual plots
         title style={
            align=center, font=\small,
            yshift=-3pt, 
        },
    ]
    % Beginning of Row 1 - Quadrant I
  
    \nextgroupplot[
        title={\textbf{Bully} \textbf{\&} \textbf{Bully Assistant}},
        title style={yshift=0.75em, align=center},
    ]
        \begin{scope} [every node/.style={scale=0.6}, scale=1.0, shift={(-4em, 1em)}]
            % Nodes
            \node[bully, scale=1.2, label=below:{\large \textbf{Bully}}, postaction={very thick, pattern=crosshatch, pattern color=Red}] (bul) at (0, 0.15) {};
            
            \node[aggressive_victim, scale=0.80] (av) at (-1, 1) {};
            \node[main_victim, scale=0.80] (mv) at (0, 1.5) {};
            \node[non_aggressive_victim, scale=0.80] (nav) at (1, 1) {};

            \node[textnode, rotate=45, font=\bfseries] at (-0.5, 1.35) {$\cdots$};
            \node[textnode, rotate=-45, font=\bfseries] at (0.5, 1.35) {$\cdots$};
            
            % Edges
            \draw[bully2main_vic, line width=1.5] (bul) edge (mv);
            \draw[bully2agg_victim] (bul) edge[bend left=0] (av);
            \draw[bully2agg_victim, line width=1.25] (bul) edge[bend right=0] (nav);
        \end{scope}

        \draw[dashed] (0, 0.35) -- (0, 2);
        
        \begin{scope} [every node/.style={scale=0.6}, scale=1.0, shift={(4em, 1em)}]
            % Nodes
            \node[bully_asst, scale=1.2, label=below:{\large \textbf{Bully Assistant}}, postaction={very thick, pattern=crosshatch, pattern color=Black}] (bul) at (0, 0.15) {};
            \node[aggressive_victim, scale=0.80] (av) at (-1, 1) {};
            \node[main_victim, scale=0.80] (mv) at (0, 1.5) {};
            \node[non_aggressive_victim, scale=0.80] (nav) at (1, 1) {};

            \node[textnode, rotate=45, font=\bfseries] at (-0.5, 1.35) {$\cdots$};
            \node[textnode, rotate=-45, font=\bfseries] at (0.5, 1.35) {$\cdots$};
            
            % Edges
            \draw[bully2main_vic, line width=1.5] (bul) edge (mv);
            \draw[bully2agg_victim] (bul) edge[bend left=0] (av);
            \draw[bully2agg_victim, line width=1.25] (bul) edge[bend right=0] (nav);
    
        \end{scope}

        \nextgroupplot[
            title={\textbf{Aggressive Defender}},
            title style={yshift=0.75em, align=center},
        ]
        \begin{scope} [every node/.style={scale=0.55}, scale=0.80, shift={(0em, 1.80em)}]
            % Nodes
            \node[aggressive_defender, scale=1.2, postaction={very thick, pattern=crosshatch, pattern color=Orchid!50!black}] (ag) at (0, 0) {};
            
            \node[aggressive_victim, scale=0.80] (av) at (-1, -1) {};
            \node[main_victim, scale=0.80] (mv) at (0, -1.5) {};
            \node[non_aggressive_victim, scale=0.80] (nav) at (1, -1) {};

            \node[bully, scale=0.80] (bul1) at (-1, 1) {};
            \node[bully, scale=0.80] (bul2) at (1, 1) {};
            \node[bully_asst, scale=0.80] (bul3) at (0, 1.5) {};

            \node[textnode, rotate=45, font=\bfseries] at (-0.5, 1.35) {$\cdots$};
            \node[textnode, rotate=-45, font=\bfseries] at (0.5, 1.35) {$\cdots$};

            % Edges
            \draw[main_vic2agg_def] (mv) edge (ag);
            \draw[agg_vic2agg_def] (av) edge[bend left=0] (ag);
            \draw[non_agg_vic2agg_def] (nav) edge[bend right=0] (ag);

            \draw[agg_def2bully, line width=1.5] (ag) edge (bul1);
            \draw[agg_def2bully] (ag) edge (bul2);
            \draw[agg_def2bully, line width=1.75] (ag) edge (bul3);

            \node[textnode, rotate=135, font=\bfseries] at (-0.5, -1.35) {$\cdots$};
            \node[textnode, rotate=-135, font=\bfseries] at (0.5, -1.35) {$\cdots$};
        \end{scope}

        \nextgroupplot[
            title={\textbf{Non-Aggressive Defender}},
            title style={yshift=0.75em, align=center},
        ]
        
        % vertical divider at x=0
        \draw[dashed] (0, 0.35) -- (0, 2);

        % section labels
        % \node[font=\scriptsize] at (rel axis cs:0.5,0.98) {Type A: Support Victim};
        % \node[font=\scriptsize] at (rel axis cs:0.5,0.02) {Type B: Direct Bully};
        
        \begin{scope}[shift={(-4em,1.5em)}, every node/.style={scale=0.60}]
            \node[non_agg_defender_victim, scale=1.2, label={below:{\large (A) \textbf{Support Victims}}}, postaction={very thick, pattern=crosshatch, pattern color=magenta!50!black}] (nadV) at (0, 0) {};
            \node[main_victim, scale=0.80] (mv) at (-1, 0.75) {};
            \node[aggressive_victim, scale=0.80] (av) at (0, 1.25) {};
            \node[non_aggressive_victim, scale=0.80] (nav) at (1, 0.75) {};

            \draw[main_vic2agg_def] (mv) edge (nadV);
            \draw[agg_vic2agg_def] (av) edge (nadV);
            \draw[non_agg_vic2agg_def] (nav) edge (nadV);

            \node[textnode, rotate=45, font=\bfseries] at (-0.5, 1.15) {$\cdots$};
            \node[textnode, rotate=-45, font=\bfseries] at (0.5, 1.15) {$\cdots$};

        \end{scope}

        \begin{scope}[shift={(4em, 1.5em)}, every node/.style={scale=0.60}]
            \node[non_agg_defender_bully, scale=1.2, label={below:{\large (B) \textbf{Confront Bullies}}}, postaction={very thick, pattern=crosshatch, pattern color=Salmon!50!black}] (nadB) at (0, 0) {};
            \node[bully, scale=0.80] (bul1) at (-1, 0.75) {};
            \node[bully_asst, scale=0.80] (bul2) at (0, 1.25) {};
            \node[bully, scale=0.8] (bul3) at (1, 0.75) {};

            \draw[non_agg_def2bully, line width=1.25] (nadB) edge (bul1);
            \draw[non_agg_def2bully, line width=1.75] (nadB) edge (bul2);
            \draw[non_agg_def2bully] (nadB) edge (bul3);
            
            \node[textnode, rotate=45, font=\bfseries] at (-0.5, 1) {$\cdots$};
            \node[textnode, rotate=-45, font=\bfseries] at (0.5, 1) {$\cdots$};
        \end{scope}

         \nextgroupplot[
            title={\textbf{Aggressive Victim}},
            title style={yshift=0.75em, align=center},
        ]
            \begin{scope} [every node/.style={scale=0.6}, scale=1.0, shift={(0em, 1em)}]

                % Nodes
                \node[aggressive_victim, scale=1.2, postaction={very thick, pattern=crosshatch, pattern color=Blue}] (av) at (0, 0) {};
                \node[bully, scale=0.80] (bul1) at (-1, 1) {};
                \node[bully_asst, scale=0.80] (bul2) at (0, 1.5) {};
                \node[bully, scale=0.8] (bul3) at (1, 1) {};

                \node[textnode, rotate=45, font=\bfseries] at (-0.5, 1.35) {$\cdots$};
                \node[textnode, rotate=-45, font=\bfseries] at (0.5, 1.35) {$\cdots$};

                % Edges
                \draw[agg_vic2bully, line width=1.25] (av) edge (bul1);
                \draw[agg_vic2bully, line width=1.45] (av) edge 
                (bul2);
                \draw[agg_vic2bully] (av) edge (bul3);  
            \end{scope}
    \end{groupplot}

    \begin{scope}[shift={(37em, -6em)}]
        \begin{customlegend}[ 
            legend columns=0,
            legend style={
            draw=black,
            fill=none,
            font=\scriptsize,
            column sep=0.5em,
            cells={align=left},
            % nodes={scale=1.8, transform shape},
          },
          legend cell align={left},
          legend entries={
            {Bully~~},
            {Bully\\[-1pt]Assistant~~},
            {Main\\[-1pt]Victim~~},
            {Aggressive\\[-1pt]Victim~~~~},
            {Non-Aggressive\\[-1pt]Victim~~~},
            {Aggressive~~\\[-1pt]Defender~~},
            {Non-Aggressive~~\\[-1pt]Defender (A)~~},
            {Non-Aggressive\\[-1pt]Defender (B)~~},
        }
          ]
            \addlegendimage{bully, scale=2, mark options={scale=1.5}, only marks}
            \addlegendimage{bully_asst, scale=2, mark options={scale=1.5}, only marks}
            \addlegendimage{main_victim,  scale=2, mark options={mark=square*, scale=1.5}, only marks}
            
            \addlegendimage{aggressive_victim,  scale=2, mark options={mark=square*, scale=1.5}, only marks}
            \addlegendimage{non_aggressive_victim,  scale=2, mark options={mark=square*, scale=1.5}, only marks}

            \addlegendimage{aggressive_defender,  scale=2, mark options={mark=pentagon*, scale=1.75}, only marks}
            \addlegendimage{non_agg_defender_victim,  scale=2, mark options={mark=pentagon*, scale=1.75}, only marks}
            \addlegendimage{non_agg_defender_bully,  scale=2, mark options={mark=pentagon*, scale=1.75}, only marks}
            % \addlegendimage{main_victim, mark options={scale=1.25,}, only marks}
            
            % \addlegendimage{defender, mark=pentagon*,  mark options={scale=1.5}, only marks, xshift=-1pt}
            
        \end{customlegend}
    \end{scope}
\end{tikzpicture}
}

==> Figures-v2/scores-joint-plot-v2.tex <==
\pgfplotstableread[col sep=comma]{./data-v2/session-stats.txt}\sessions 

\tikzstyle{pointstyle} = [only marks, thick, draw opacity=0.8, fill opacity=0.8,]

\tikzstyle{q1} = [pointstyle, draw=Set1-A!50!black, fill=Set1-A!40, mark=square*, mark options={scale=1}]

\tikzstyle{q2} = [pointstyle, draw=Set1-B!50!black, fill=Set1-B!40, mark=*, mark options={scale=1}]

\tikzstyle{q3} = [pointstyle, draw=Set1-C!50!black, fill=Set1-C!40, mark=triangle*, mark options={scale=1.25}]

\tikzstyle{q4} = [pointstyle, draw=Set1-D!50!black, fill=Set1-D!40, mark=diamond*, mark options={scale=1}]

\tikzstyle{label} = [font=\small\sffamily, align=center, fill=white, fill opacity=0.80]
% \fbox
\pgfplotsset{set layers}
% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}

{
\begin{tikzpicture}
    \begin{axis}[
        % height=250pt,
        % axis on top,
        width=0.70\textwidth,
        axis lines=middle,
        enlargelimits=false,
        xlabel={Bully Score},
        ylabel={Victim Score},
        ylabel style={align=center, yshift=15pt, xshift=-25pt},
        xlabel style={yshift=-8pt, xshift=50pt},
        % unit vector ratio*=1 1 1,
        grid=major,
        scale only axis=true,
        xticklabel style={fill=white, fill opacity=1},
        yticklabel style={fill=white, fill opacity=1},
        % enlargelimits=true,
        % aspect=equal,
        grid style={dashed, gray!50, draw opacity=0.5},
        ymin=-185, ymax=110,
        xmin=-80, xmax=150,
        unbounded coords=discard,
    ]
        %% quadrant 1 
        \addplot[
            q1,
            x filter/.expression={x >= 0 ? x : nan},
            y filter/.expression={y >= 0 ? y : nan},
        ] table[
            x=bully_score_weighted, y=victim_score_weighted,
        ] \sessions; 

        \coordinate (motif_q1) at (axis cs: 100, 90); 

        \node[label, text=Set1-A] at (axis cs:45, 50) {\textbf{Quadrant I}\\16 Sessions (3.9\%)};

        %% quadrant 2
        \addplot[
            q2,
            x filter/.expression={x < 0 ? x : nan},
            y filter/.expression={y >= 0 ? y : nan},
        ] table[
            x=bully_score_weighted, y=victim_score_weighted,
        ] \sessions; 

        \coordinate (motif_q2) at (axis cs: -135, 90); 
        \node[label, text=Set1-B] at (axis cs:-40, 50) {\textbf{Quadrant II}\\53 Sessions (12.8\%)};

        %% quadrant 3
        \addplot[
            q3,
            x filter/.expression={x < 0 ? x : nan},
            y filter/.expression={y < 0 ? y : nan},
        ] table[
            x=bully_score_weighted, y=victim_score_weighted,
        ] \sessions; 
        \coordinate (motif_q3) at (axis cs: -135, -80); 
        \node[label, text=Set1-C!80!black] at (axis cs:-40, -80) {\textbf{Quadrant III}\\88 Sessions (21.2\%)};
        
        %% quadrant 4
        \addplot[
            q4,
            x filter/.expression={x >= 0 ? x : nan},
            y filter/.expression={y < 0 ? y : nan},
        ] table[
            x=bully_score_weighted, y=victim_score_weighted,
        ] \sessions; 
        
        \begin{pgfonlayer}{axis lines}  % to prevent overlaps with points
            \node[label, fill=white, text=Set1-D] at (axis cs:45, -80) {\textbf{Quadrant IV}\\257 Sessions (62.1\%)};
        \end{pgfonlayer}
        \coordinate (motif_q4) at (axis cs: 100, -80); 
        \coordinate (insetPosition) at (rel axis cs:0.03, 0.01); 

        % \spy [green,magnification=3] on (0.6,0.1) in node at (axis cs:-0.3,-1);
        % \coordinate (spypoint) at (axis cs:-1, -2);
        % \coordinate (magnifyglass) at (axis cs:50, 65);
        
        % \spy[green!70!black,size=5cm] on (axis cs:0,0) in node [fill=white] at (axis cs:1,1);
    \end{axis}

    \begin{scope}[shift={(motif_q1)}, local bounding box=q1_box]
        \begin{scope}
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {63\% \textbackslash 18\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};
    
                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{1, 1}$};
        \end{scope}
        \begin{scope}[xshift=5em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {44\% \textbackslash 14\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[defender] (def) at (0, 0) {};
                \node[victim] (vic1) at (-1.25, -1.25) {};
                \node[victim] (vic2) at (1.25, -1.25) {};
                \node[victim] (vic3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic1) edge (def);
                \draw[motifedge_light] (vic2) edge (def);
                \draw[motifedge_light] (vic3) edge (def);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{1, 2}$};
        \end{scope}
        \begin{scope}[xshift=10em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {19\% \textbackslash 15\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (1, 0.75) {};
                \node[defender] (def1) at (1, -1.25) {};
                \node[bullyy] (bul) at (-1, 0.75) {};
                \node[defender] (def2) at (-1, -1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (bul) edge (vic);
                \draw[motifedge_light] (def2) edge (bul);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{1, 3}$};
        \end{scope}
        \begin{scope}[xshift=3em, yshift=-6em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.55) {44\% \textbackslash 13\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};
    
                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_heavy] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{1, 4}$};
        \end{scope}
        \begin{scope}[xshift=8em, yshift=-6em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.55) {31\% \textbackslash 14\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[bullyy] (bul) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (bul) edge (vic);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{1, 5}$};
        \end{scope}
    \end{scope}
    \begin{pgfonlayer}{axis lines}
        \node[
                fit=(q1_box),       % Fit the scope's bounding box
                fill=Set1-A!7,      % Background color
                % draw=black,          % Border color
                inner sep=5pt,      % <--- THIS IS YOUR PADDING
                rounded corners,      % Optional styling
            ] {};
    \end{pgfonlayer}

    %$%%%%%%%$ Q2 motifs 
    \begin{scope}[shift={(motif_q2)}, local bounding box=q2_box]
        \begin{scope}
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.80) {$P_\circledast \backslash\, P_\ell$\\\ \, 74\% \textbackslash 10\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{2, 1}$};
        \end{scope}
        \begin{scope}[xshift=5em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {79\% \textbackslash~ 7\%};
            \begin{scope} [every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[bullyy] (bul) at (0, 0) {};
                \node[defender] (def1) at (1.25, 1.25) {};
                \node[defender] (def2) at (-1.25, -1.25) {};
                \node[defender] (def3) at (1.25, -1.25) {};

                % Edges
                \draw[motifedge_light] (def1) edge (bul);
                \draw[motifedge_light] (def2) edge (bul);
                \draw[motifedge_light] (def3) edge (bul);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{2, 2}$};
        \end{scope}
        \begin{scope}[xshift=10em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {81\% \textbackslash~ 6\%};
            \begin{scope} [every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[bullyy] (bul) at (0, 0) {};
                \node[defender] (def1) at (1.25, 1.25) {};
                \node[defender] (def2) at (-1.25, -1.25) {};
                \node[defender] (def3) at (1.25, -1.25) {};

                % Edges
                \draw[motifedge_light] (def1) edge (bul);
                \draw[motifedge_light] (def2) edge (bul);
                \draw[motifedge_heavy] (def3) edge (bul);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{2, 3}$};
        \end{scope}
        \begin{scope}[xshift=3em, yshift=-6em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.55) {83\% \textbackslash~ 5\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[defender] (def3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_heavy] (vic) edge (def2);
                \draw[motifedge_light] (vic) edge (def3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{2, 4}$};
        \end{scope}
        \begin{scope}[xshift=8em, yshift=-6em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.55) {74\% \textbackslash~ 3\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[defender] (def1) at (-1.25, -1.25) {};
                \node[defender] (def2) at (1.25, -1.25) {};
                \node[bullyy] (bul) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul) edge (vic);
                \draw[motifedge_light] (vic) edge (def1);
                \draw[motifedge_light] (vic) edge (def2);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{2, 5}$};
        \end{scope}
    \end{scope}

    \begin{pgfonlayer}{axis lines}
        \node[
                fit=(q2_box),       % Fit the scope's bounding box
                fill=Set1-B!10,      % Background color
                % draw=black,          % Border color
                inner sep=5pt,      % <--- THIS IS YOUR PADDING
                rounded corners,      % Optional styling
            ] {};
    \end{pgfonlayer}
    %%%%%%%%%
    %%% Quadrant 3 
    \begin{scope}[shift={(motif_q3)}, local bounding box=q3_box]
        \begin{scope}
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {93\% \textbackslash~ 15\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[defender] (def) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (def) edge (bul1);
                \draw[motifedge_light] (def) edge (bul2);
                \draw[motifedge_light] (def) edge (bul3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{3, 1}$};
        \end{scope}
        \begin{scope}[xshift=5em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {90\% \textbackslash~ 8\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{3, 2}$};
        \end{scope}
        \begin{scope}[xshift=10em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {85\% \textbackslash~ 6\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{3, 3}$};
        \end{scope}
        \begin{scope}[xshift=3em, yshift=-6em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {86\% \textbackslash~ 5\%};
            \begin{scope}[every node/.style={scale=0.55}, scale=0.40, yshift=-3pt]
                % Nodes
                \node[defender] (def1) at (-1.25, 0) {};
                \node[bullyy] (bul1) at (0, -1.25) {};
                \node[defender] (def2) at (1.25, 0) {};
                \node[bullyy] (bul2) at (0, 1.25) {};

                % Edges
                \draw[motifedge_light] (def1) edge (bul1);
                \draw[motifedge_light] (def1) edge (bul2);
                \draw[motifedge_light] (def2) edge (bul1);
                \draw[motifedge_light] (def2) edge (bul2);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.80) {$\mathcal{M}_{3, 4}$};
        \end{scope}
        \begin{scope}[xshift=8em, yshift=-6em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {88\% \textbackslash~ 3\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[defender] (def) at (1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (vic) edge (def);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.80) {$\mathcal{M}_{3, 5}$};
        \end{scope}
    \end{scope}

    \begin{pgfonlayer}{axis lines}
        \node[
                fit=(q3_box),       % Fit the scope's bounding box
                fill=Set1-C!7,      % Background color
                % draw=black,          % Border color
                inner sep=5pt,      % <--- THIS IS YOUR PADDING
                rounded corners,      % Optional styling
            ] {};
    \end{pgfonlayer}
    %%%%%%%%%
     %%% Quadrant 4
    \begin{scope}[shift={(motif_q4)}, local bounding box=q4_box]
        \begin{scope}
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {67\% \textbackslash~ 16\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_light] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{4, 1}$};
        \end{scope}
        \begin{scope}[xshift=5em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {66\% \textbackslash~ 12\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{4, 2}$};
        \end{scope}
        \begin{scope}[xshift=10em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {60\% \textbackslash~ 6\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_heavy] (bul1) edge (vic);
                \draw[motifedge_heavy] (bul2) edge (vic);
                \draw[motifedge_light] (bul3) edge (vic);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.75) {$\mathcal{M}_{4, 3}$};
        \end{scope}
        \begin{scope}[xshift=3em, yshift=-6em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {45\% \textbackslash~ 6\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[defender] (def) at (0, 0) {};
                \node[bullyy] (bul1) at (-1.25, -1.25) {};
                \node[bullyy] (bul2) at (1.25, -1.25) {};
                \node[bullyy] (bul3) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (def) edge (bul1);
                \draw[motifedge_light] (def) edge (bul2);
                \draw[motifedge_light] (def) edge (bul3);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.80) {$\mathcal{M}_{4, 4}$};
        \end{scope}
        \begin{scope}[xshift=8em, yshift=-6em]
            \node[motiftextnode, font=\scriptsize] at (-0.15, 0.65) {45\% \textbackslash~ 5\%};
            \begin{scope}[every node/.style={scale=0.60}, scale=0.40]
                % Nodes
                \node[victim] (vic1) at (0.25, 0) {};
                \node[victim] (vic2) at (-0.50, -1.25) {};
                \node[bullyy] (bul1) at (-1.5, 0) {};
                \node[bullyy] (bul2) at (1.25, 1.25) {};

                % Edges
                \draw[motifedge_light] (bul1) edge (vic1);
                \draw[motifedge_light] (bul1) edge (vic2);
                \draw[motifedge_light] (bul2) edge (vic1);
            \end{scope}
            \node[motiftextnode, font=\footnotesize] at (0, -0.80) {$\mathcal{M}_{4, 5}$};
        \end{scope}
    \end{scope}

    \begin{pgfonlayer}{axis lines}
        \node[
                fit=(q4_box),       % Fit the scope's bounding box
                fill=Set1-D!8,      % Background color
                % draw=black,          % Border color
                inner sep=5pt,      % <--- THIS IS YOUR PADDING
                rounded corners,      % Optional styling
            ] {};
    \end{pgfonlayer}
    %%%%%%%%%
    %%%%%%%%
    
    \begin{scope}[shift={(26.5em, -4.5em)}]
        \begin{customlegend}[ 
            legend columns=0,
            legend style={
            draw=black,
            fill=none,
            font=\footnotesize,
            column sep=0.25em,
            % nodes={scale=1.8, transform shape},
          },
          legend cell align={left},
          legend entries={{Victim ($\mathcal{V}$)~~~},{Defender ($\mathcal{D}$)~~~~~},{Bully ($\mathcal{B}$)},{Light Edge},{Heavy Edge}}
          ]
            
            \addlegendimage{mark=square*, draw=YellowGreen!50!Green, fill=YellowGreen!50!Green, mark options={scale=1.25, rotate=45}, only marks}
            \addlegendimage{defender, mark=triangle*,  mark options={scale=1.5}, only marks, xshift=-1pt}
            \addlegendimage{bullyy, scale=2, mark options={scale=1.5}, only marks}
            \addlegendimage{motifedge_light, mark options={scale=0.0}, scale=0.2}
            \addlegendimage{motifedge_heavy, scale=0.5}
        \end{customlegend}
    \end{scope}
\end{tikzpicture}
}

==> Figures-v2/scores-joint-plot.tex <==
\pgfplotstableread[col sep=comma]{./data-v2/session-stats.txt}\sessions 

\tikzstyle{pointstyle} = [only marks, thick, draw opacity=0.8, fill opacity=0.8,]

\tikzstyle{q1} = [pointstyle, draw=Set1-A!50!black, fill=Set1-A!40, mark=square*, mark options={scale=1}]

\tikzstyle{q2} = [pointstyle, draw=Set1-B!50!black, fill=Set1-B!40, mark=*, mark options={scale=1}]

\tikzstyle{q3} = [pointstyle, draw=Set1-C!50!black, fill=Set1-C!40, mark=diamond*, mark options={scale=1.25}]

\tikzstyle{q4} = [pointstyle, draw=Set1-D!50!black, fill=Set1-D!40, mark=triangle*, mark options={scale=1}]

\tikzstyle{label} = [font=\small\sffamily, align=center, fill=white, fill opacity=0.80]
% \fbox
{
\begin{tikzpicture}[
    spy using outlines={circle, very thick, magnification=3, size=2cm, connect spies, }
    ]
    \begin{axis}[
        % height=250pt,
        axis on top,
        width=0.65\textwidth,
        axis lines=middle,
        enlargelimits=false,
        xlabel={Bully Score},
        ylabel={Victim Score},
        ylabel style={align=center},
        % unit vector ratio*=1 1 1,
        grid=major,
        scale only axis=true,
        xticklabel style={fill=white, fill opacity=1},
        yticklabel style={fill=white, fill opacity=1},
        % enlargelimits=true,
        % aspect=equal,
        grid style={dashed, gray!50, draw opacity=0.5},
        ymin=-185, ymax=110,
        xmin=-70, xmax=150,
    ]
        %% quadrant 1 
        \addplot[
            q1,
            x filter/.expression={x >= 0 ? x : nan},
            y filter/.expression={y >= 0 ? y : nan},
        ] table[
            x=bully_score_weighted, y=victim_score_weighted,
        ] \sessions; 

        \node[label, text=Set1-A] at (axis cs:90, 50) {\textbf{Quadrant I}\\16 Sessions\\(3.9\%)};

        %% quadrant 2
        \addplot[
            q2,
            x filter/.expression={x < 0 ? x : nan},
            y filter/.expression={y >= 0 ? y : nan},
        ] table[
            x=bully_score_weighted, y=victim_score_weighted,
        ] \sessions; 

        \node[label, text=Set1-B] at (axis cs:-40, 50) {\textbf{Quadrant II}\\53 Sessions\\(12.8\%)};

        %% quadrant 3
        \addplot[
            q3,
            x filter/.expression={x < 0 ? x : nan},
            y filter/.expression={y < 0 ? y : nan},
        ] table[
            x=bully_score_weighted, y=victim_score_weighted,
        ] \sessions; 
        \node[label, text=Set1-C!80!black] at (axis cs:-40, -80) {\textbf{Quadrant III}\\88 Sessions\\(21.2\%)};
        
        %% quadrant 4
        \addplot[
            q4,
            x filter/.expression={x >= 0 ? x : nan},
            y filter/.expression={y < 0 ? y : nan},
        ] table[
            x=bully_score_weighted, y=victim_score_weighted,
        ] \sessions; 
        \node[label, text=Set1-D] at (axis cs:90, -80) {\textbf{Quadrant IV}\\257 Sessions\\(62.1\%)};

        \coordinate (insetPosition) at (rel axis cs:0.03, 0.01); 

        % \spy [green,magnification=3] on (0.6,0.1) in node at (axis cs:-0.3,-1);
        % \coordinate (spypoint) at (axis cs:-1, -2);
        % \coordinate (magnifyglass) at (axis cs:50, 65);
        
        % \spy[green!70!black,size=5cm] on (axis cs:0,0) in node [fill=white] at (axis cs:1,1);
    \end{axis}
    % \spy [blue, size=3cm, very thick] on (spypoint) in node[fill=white] at (magnifyglass);

    \begin{axis}[
        at={(insetPosition)}, 
        anchor=outer south east,
        % scriptsize,
        % grid=major,
        axis on top,
        width=190pt,
        height=190pt,
        axis lines=middle,
        clip=false,
        xmin=-4, xmax=4,
        ymin=-4, ymax=4,
        enlargelimits=true,
        % restrict x to domain=-2:2,  %% this is not working?
        % restrict y to domain=-2:2,  %% this is not working?
        xlabel={Bully Score},
        ylabel={Victim Score},
        xlabel style={
            align=center,
        },
        ylabel style={
            align=center,
            yshift=-3pt,
            xshift=3pt,
        },
        axis background/.style={fill=white},
    ]
        %% quadrant 1 
        \addplot[
            q1,
            x filter/.expression={x >= 0 ? x : nan},
            y filter/.expression={y >= 0 ? y : nan},
            clip=true,
        ] table[
            x=bully_score_weighted, y=victim_score_weighted,
        ] \sessions; 

        %% quadrant 2
        \addplot[
            q2,
            x filter/.expression={x < 0 ? x : nan},
            y filter/.expression={y >= 0 ? y : nan},
            clip=true,
        ] table[
            x=bully_score_weighted, y=victim_score_weighted,
        ] \sessions; 

         %% quadrant 3
        \addplot[
            q3,
            x filter/.expression={x < 0 ? x : nan},
            y filter/.expression={y < 0 ? y : nan},
            clip=true,
        ] table[
            x=bully_score_weighted, y=victim_score_weighted,
        ] \sessions; 
        
        %% quadrant 4
        \addplot[
            q4,
            x filter/.expression={x >= 0 ? x : nan},
            y filter/.expression={y < 0 ? y : nan},
            clip=true,
        ] table[
            x=bully_score_weighted, y=victim_score_weighted,
        ] \sessions; 
        
    \draw[red, thick] (rel axis cs:-0.05, -0.05) rectangle (rel axis cs:1.05, 1.05);
    \end{axis}
\end{tikzpicture}
}

==> Figures-v2/session-digraph-example.tex <==
%%% session id: 649719703 %%%%
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzstyle{bully_mp} = [bully, circle split, font=\scriptsize\sffamily, inner sep=1.5pt]

\tikzstyle{main_victim_mp} = [main_victim, rectangle split, rectangle split parts=2, font=\scriptsize\sffamily, inner ysep=1.5pt]
\tikzstyle{aggressive_victim_mp} = [aggressive_victim, rectangle split, rectangle split parts=2, font=\scriptsize\sffamily, inner ysep=1.5pt]
\tikzstyle{non_agg_defender_bully_mp} = [non_agg_defender_bully, rectangle split, rectangle split parts=2, font=\scriptsize\sffamily]

\pgfplotsset{
    legend image with multipart/.style={
        legend image code/.code={%
            \node[#1, semithick, anchor=center, font=\tiny\sffamily, scale=1.2, inner sep=0.5pt, inner ysep=0.75pt] at (0.3cm,0cm) {out\nodepart{lower}in\nodepart{two}in};
        }
    },
}
% \fbox
{
\begin{tikzpicture}
    % \draw[help lines, draw opacity=0.2] (-3, -3) grid (3, 4);

    \begin{pgfonlayer}{foreground}
        %% deg v2
        % main_victim  out_d=3.27  in_d=4.80  score=-1.53
        % bully  out_d=2.00  in_d=7.27  score=-5.27
        % bully  out_d=1.00  in_d=7.27  score=-6.27
        % aggressive_defende  out_d=3.20  in_d=1.60  score=1.60
        % aggressive_defende  out_d=3.33  in_d=1.67  score=1.67
        % aggressive_victim  out_d=3.20  in_d=1.80  score=1.40
        % bully  out_d=3.60  in_d=2.40  score=1.20
        % aggressive_victim  out_d=4.20  in_d=0.00  score=4.20
        % non_aggressive_def  out_d=3.00  in_d=0.00  score=3.00
        
        %%
        %%% degrees
        % main-vic out: 3.27, in: 4.80, score: -1.53
        % agg-vic1 out: 3.20, in: 1.80, score: +1.40
        % agg-vic2 out: 4.20, in: 0, score: 4.20

        % bully1 out: 2, in: 7.27, score: -5.27
        % bully2 out: 1, in: 7.27, score: -6.27
        % bully3 out: 3.60, in: 2.40, score: 1.20

        % bully-score wt: -3.44 
        % victims-score wt: +1.35
        %%%%
        \node[main_victim_mp, scale=1.25] (mv1) at (0, 0) {3.27 \nodepart{two} 4.80};
        \node[aggressive_victim_mp, scale=1.25] (av1) at (-1.75, 0) {3.20 \nodepart{two} 1.80};
        \node[aggressive_victim_mp, scale=1.25] (av2) at (1.75, 0) {4.20 \nodepart{two} 0};
        
        
        \node[bully_mp] (b1) at (-2.5, 2.50) {2 \nodepart{lower} 7.27};
        \node[bully_mp] (b2) at (0.0, 3.25) {1 \nodepart{lower} 7.27};
        \node[bully_mp] (b3) at (2.5, 2.50) {3.60 \nodepart{lower} 2.40};
        
        \node[aggressive_defender, scale=1.25] (ad1) at (-2.5, -2.50) {};
        \node[aggressive_defender, scale=1.25] (ad2) at (0, -3.25) {};
        \node[non_agg_defender_bully, scale=1.25] (nadb1) at (2.5, -2.50) {};
        

        %% scores
        \node[text=OrangeRed!80!Red, align=left, font=\small] at (-1.85, -11.5em) {Bully Score: $-$3.44};
        
        \node[text=TealBlue!80!black, align=left, font=\small] at (2, -11.5em) {Victim Score: $+$1.35};
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
        \draw[main_vic2agg_def, line width=0.89] (mv1) edge (ad1);  % wt: 1.6
        \draw[main_vic2agg_def, line width=0.91] (mv1) edge (ad2);  % wt: 1.7
        \draw[bully2vic, line width=1] (b1) edge (mv1);  % wt: 2.0
        \draw[bully2vic, line width=0.71] (b2) edge[bend right=5] (mv1);  % wt: 1.0
        
        \draw[agg_def2bully, line width=0.89] (ad1) edge[bend left=15] (b1);  % wt: 1.6
        \draw[agg_def2bully, line width=0.89] (ad1) edge[bend left=25] (b2);  % wt: 1.6
        
        \draw[agg_def2bully, line width=0.91] (ad2) edge[bend right=10] (b1);  % wt: 1.7
        \draw[agg_def2bully, line width=0.91] (ad2) edge[bend right=11] (b2);  % wt: 1.7
        
        
        \draw[agg_vic2bully, line width=0.89] (av1) edge (b1);  % wt: 1.6
        \draw[agg_vic2bully, line width=0.89] (av1) edge (b2);  % wt: 1.6
        
        \draw[bully2vic, line width=0.95] (b3) edge (av1);  % wt: 1.8
        \draw[bully2vic, line width=0.95] (b3) edge (mv1);  % wt: 1.8
        
        \draw[agg_vic2bully, line width=0.84] (av2) edge[bend right=20] (b1);  % wt: 1.4
        \draw[agg_vic2bully, line width=0.84] (av2) edge[bend right=10] (b2);  % wt: 1.4
        
        
        \draw[non_agg_def2bully, line width=0.71] (nadb1) edge[bend right=17] (b1);  % wt: 1.0
        \draw[non_agg_def2bully, line width=0.71] (nadb1) edge[bend left=3] (b2);  % wt: 1.0
        \draw[agg_vic2bully, line width=0.84] (av2) edge (b3);  % wt: 1.4
        
        \draw[non_agg_def2bully, line width=0.71] (nadb1) edge (b3);  % wt: 1.0
    \end{pgfonlayer}
    \begin{scope}[shift={(9em, -16.5em)}]
        \begin{customlegend}[
            legend columns=0,
            legend style={
            draw=black,
            fill=none,
            font=\scriptsize,
            column sep=0.4em,
            row sep=0.1em,
            % nodes={scale=1.8, transform shape},
            cells={align=left},
          },
          legend cell align={left},
          legend entries={Bully~~,{Main\\ Victim},{Agg\\Victim},{Agg\\ Defender},{Non-Agg\\Defender}}
          ]
            
            \addlegendimage{legend image with multipart=bully_mp, mark options={scale=1}}
            \addlegendimage{legend image with multipart=main_victim_mp}
            \addlegendimage{legend image with multipart=aggressive_victim_mp}
            % \addlegendimage{bully, scale=2, only marks}
            % \addlegendimage{main_victim, mark=diamond*, mark options={scale=1.5}, only marks}
            % \addlegendimage{aggressive_victim, mark=square*, mark options={scale=1}, only marks}
            \addlegendimage{aggressive_defender, mark=triangle*,  mark options={scale=1.75}, only marks}
            \addlegendimage{non_agg_defender_bully, mark=triangle*,  mark options={scale=1.75}, only marks}
        \end{customlegend}
    \end{scope}
\end{tikzpicture}
}

==> Figures-v2/session-graph-step-by-step.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


% \fbox 
{
\begin{tikzpicture}[every node/.append style={scale=0.70}]
    \begin{scope}[shift={(-1em, 0em)}]   %% step 0: init
        \node[textnode, scale=1.6] at (0, -1.75) {Step 0:\\Add Main Victim};
        
        \node[main_victim, ultra thick, postaction={very thick, pattern=crosshatch, pattern color=Green!50!black}] at (0, -1) (mv1) {};
    \end{scope}

    \begin{scope}[shift={(7.5em, 0em)}] %% step 1: bully 1  gets added
        % \draw[help lines, draw opacity=0.2] (-1, -1) grid (1, 1);
        \node[textnode, scale=1.6] at (0, -1.75) {Step 1:\\Bully $u_1$ appears};
        
        \node[main_victim] at (0, -1) (mv) {};
        \node[bully, ultra thick, postaction={very thick, pattern=crosshatch, pattern color=black}] at (0, 0) (b1) {};

        \draw[bully2vic, line width=1] (b1) edge (mv);
    \end{scope}

    \begin{scope}[shift={(16em, 0em)}] %% step 2: bully u2 gets added
        % \draw[help lines, draw opacity=0.2] (-1, -1) grid (1, 1);
        \node[textnode, scale=1.6] at (0, -1.75) {Step 2:\\Bully $u_2$ appears};
        
        \node[main_victim] at (0, -1) (mv) {};
        \node[bully] at (-0.75, 0) (b1) {};
        \node[bully, ultra thick, postaction={very thick, pattern=crosshatch, pattern color=black}] at (0.75, 0) (b2) {};

        \draw[bully2vic, line width=1] (b1) edge (mv);
        \draw[bully2vic, line width=0.71] (b2) edge (mv);
    \end{scope}

    \begin{scope}[shift={(25em, 0em)}] %% step 3: Agg Def 1 gets added
        % \draw[help lines, draw opacity=0.2] (-1, -1) grid (1, 1);
        \node[textnode, scale=1.6] at (0, -1.75) {Step 3:\\Agg Def $u_3$ appears};

        \begin{scope}[shift={(0em, 3.25em)}]
            \node[main_victim] at (0, -1) (mv) {};
            \node[bully] at (-0.75, 0) (b1) {};
            \node[bully] at (0.75, 0) (b2) {};
    
            \node[aggressive_defender, postaction={very thick, pattern=crosshatch, pattern color=black}] at (0, -2) (ad1) {};
    
            \draw[bully2vic, line width=1] (b1) edge (mv);
            \draw[bully2vic, line width=0.71] (b2) edge (mv);
            
            \draw[agg_def2bully, line width=0.89] (ad1) edge[bend left=20] (b1);  % wt: 1.6
            \draw[agg_def2bully, line width=0.89] (ad1) edge[bend right=20] (b2);  % wt: 1.6

            \draw[main_vic2agg_def, line width=0.89] (mv) edge (ad1);  % wt: 1.6
            
        \end{scope}
    \end{scope}

    \begin{scope}[shift={(35em, 0em)}] %% step 4: agg def 2 gets added
        % \draw[help lines, draw opacity=0.2] (-1, -1) grid (1, 1);
        \node[textnode, scale=1.6] at (0, -1.75) {Step 4:\\Agg Def $u_4$ appears};

        \begin{scope}[shift={(0em, 3.25em)}]
            \node[main_victim] at (0, -1) (mv) {};
            \node[bully] at (-0.75, 0) (b1) {};
            \node[bully] at (0.75, 0) (b2) {};
    
            
            \node[aggressive_defender] at (-0.75, -2) (ad1) {};
            \node[aggressive_defender, postaction={very thick, pattern=crosshatch, pattern color=black}] at (0.75, -2) (ad2) {};
    
            \draw[bully2vic, line width=1] (b1) edge (mv);
            \draw[bully2vic, line width=0.71] (b2) edge (mv);
            
            \draw[agg_def2bully, line width=0.89] (ad1) edge[bend left=15] (b1);  % wt: 1.6
            \draw[agg_def2bully, line width=0.89] (ad1) edge[bend left=25] (b2);  % wt: 1.6
            \draw[main_vic2agg_def, line width=0.89] (mv) edge (ad1);  % wt: 1.6

            \draw[agg_def2bully, line width=0.89] (ad2) edge[bend right=25] (b1);  % wt: 1.6
            \draw[agg_def2bully, line width=0.89] (ad2) edge[bend right=20] (b2);  % wt: 1.6
            \draw[main_vic2agg_def, line width=0.89] (mv) edge (ad2);  % wt: 1.6
        \end{scope}
    \end{scope}

    \begin{scope}[shift={(46em, 0em)}] %% step 5: agg vic u5 gets added
        % \draw[help lines, draw opacity=0.2] (-1, -1) grid (1, 1);
        \node[textnode, scale=1.6] at (0, -1.75) {Step 5:\\Agg Victim $u_5$ appears};
        
        \begin{scope}[shift={(0em, 3.25em)}]
            \node[main_victim] at (-0.25, -1) (mv) {};
            \node[aggressive_victim, postaction={very thick, pattern=crosshatch, pattern color=black}] at (0.25, -1) (av1) {};
            
            \node[bully] at (-0.75, 0) (b1) {};
            \node[bully] at (0.75, 0) (b2) {};
    
            
            \node[aggressive_defender] at (-0.75, -2) (ad1) {};
            \node[aggressive_defender,] at (0.75, -2) (ad2) {};
    
            \draw[bully2vic, line width=1] (b1) edge (mv);
            \draw[bully2vic, line width=0.71] (b2) edge (mv);
            
            \draw[agg_def2bully, line width=0.89] (ad1) edge[bend left=15] (b1);  % wt: 1.6
            \draw[agg_def2bully, line width=0.89] (ad1) edge[bend left=30] (b2);  % wt: 1.6
            \draw[main_vic2agg_def, line width=0.89] (mv) edge (ad1);  % wt: 1.6

            \draw[agg_def2bully, line width=0.89] (ad2) edge[bend right=30] (b1);  % wt: 1.6
            \draw[agg_def2bully, line width=0.89] (ad2) edge[bend right=20] (b2);  % wt: 1.6
            \draw[main_vic2agg_def, line width=0.89] (mv) edge (ad2);  % wt: 1.6

            \draw[agg_vic2bully, line width=0.89] (av1) edge (b1);  % wt: 1.6
            \draw[agg_vic2bully, line width=0.89] (av1) edge (b2);  % wt: 1.6
        \end{scope}
    \end{scope}
\end{tikzpicture}
}

==> Figures-v2/victim-bully-score-dist.tex <==
\pgfplotstableread[col sep=comma]{./data-v2/session-stats.txt}\sessions 

% Create a new column 'pos_val' where negatives become nan
\pgfplotstablecreatecol[
    create col/expr={
        (\thisrow{victim_score_weighted} < 0) ? nan : \thisrow{victim_score_weighted}
    }
]{victim_score_weighted_pos}{\sessions}

\pgfplotstablecreatecol[
    create col/expr={
        (\thisrow{victim_score_weighted} >= 0) ? nan : \thisrow{victim_score_weighted}
    }
]{victim_score_weighted_neg}{\sessions}

% Create a new column 'pos_val' where negatives become nan
\pgfplotstablecreatecol[
    create col/expr={
        (\thisrow{bully_score_weighted} < 0) ? nan : \thisrow{bully_score_weighted}
    }
]{bully_score_weighted_pos}{\sessions}
\pgfplotstablecreatecol[
    create col/expr={
        (\thisrow{bully_score_weighted} >= 0) ? nan : \thisrow{bully_score_weighted}
    }
]{bully_score_weighted_neg}{\sessions}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            rows=2,
            columns=1,
            xticklabels at=all,
            xlabels at=all,
            vertical sep=45pt,
            %horizontal sep=100pt
        },
        % ybar interval,
        area style,
        xtick=,%
        % xtick distance=10,
        % ybar,
        % ymode=log,
        % log ticks with fixed point,
        % xmode=linear,
        % xticklabel=\pgfmathprintnumber\tick--\pgfmathprintnumber\nexttick,
        title style={
            yshift=-5pt,
        },
        xlabel style={
            % yshift=8.5pt,
            % xshift=-5.0pt,
            font=\normalsize,
        },
        enlarge x limits=0.05,
        enlarge y limits=upper,
        ylabel style={
            yshift=-3pt,
            %xshift=-5.0pt,
            font=\normalsize,
        },
        % xtick style={draw=none},
        x tick label style={font=\scriptsize},
        y tick label style={font=\scriptsize},
        ymajorgrids,
        grid style={dashed, gray!50, draw opacity=0.5},
        % width=0.9\textwidth,
        width=0.51\textwidth,
        height=140pt,
        axis x line=bottom,
        axis y line=left,
        ybar legend,
        % legend pos=north west,
        legend columns=0,
        legend style={
            % columns=0,
            column sep=0.1em,
            draw=black,
            inner xsep=2.5pt,
            inner ysep=2pt,
            fill=white,
            font=\footnotesize,
            at={(11em, -19.25em)},
            anchor=south,
            % yshift=0.5em,
        },
        % nodes near coords align=vetrical,
        nodes near coords style={
            font=\scriptsize,
        },
        nodes near coords greater equal only={1},
    ]
        
        \nextgroupplot[
            ylabel={\# Sessions},
            xmin=-205, xmax=105,
            % xmax=100,
            ymax=160,
            ytick distance=50,
            xlabel={Victim Score},
            % ybar interval,
            % xmin=-200,
        ]
        \addplot[
            ybar interval,
            hist={
                bins=20,
                data=y,
                data min=-200,
                data max=0,
            },
            thick, draw=Red, fill=Red!50,
        ]
        table[
            y=victim_score_weighted_neg,
        ] {\sessions}; %\addlegendentry{Negative~~}

        %% we need to make a second plot to add the labels with intervals=false
        \addplot[
            forget plot,
            ybar interval,
            hist={
                bins=20,
                data=y,
                data min=-200,
                data max=0,
                intervals=false,
            },
            draw=none, fill=none,
            % nodes near coords,
            nodes near coords={\pgfmathprintnumber[assume math mode=true]{\pgfplotspointmeta}},
            nodes near coords style={
                text=Red, 
                font=\scriptsize\sffamily,
                xshift=3.5pt,
            },
        ]
        table[
            y=victim_score_weighted_neg,
        ] {\sessions}; 

        \addplot[
            hist={
                bins=11,
                data=y,
                data min=0,
                data max=110,
                % intervals=false,
            },
            thick, draw=Cerulean!70!black, fill=Cerulean!50,
            postaction={pattern=north west lines, pattern color=Cerulean!50!black},
            nodes near coords={\pgfmathprintnumber[assume math mode=true]{\pgfplotspointmeta}},
            nodes near coords style={
                text=Cerulean!50!black, 
                font=\scriptsize\sffamily,
                xshift=4.5pt,
            },
        ]
        table[
            y=victim_score_weighted_pos,
        ] {\sessions}; %\addlegendentry{Positive}

        %%%%%%%%% 
        \nextgroupplot[
            ylabel={\# Sessions},
            xmin=-80, xmax=155,
            ymax=230,
            xlabel={Bully Score},
            % legend pos=north west,
            % legend columns=0,
            % legend style={
            %     % columns=0,
            %     column sep=0.1em,
            %     % draw=black,
            %     fill=white,
            %     font=\footnotesize,
            %     % yshift=0.5em,
            % },
        ]
        \addplot[
            ybar interval,
            hist={
                bins=6,
                data max=0,  % ensures bins end at 0
                data min=-60,
            },
            thick, draw=Red, fill=Red!50,
        ]
        table[
            y=bully_score_weighted_neg,
        ] {\sessions}; %\addlegendentry{Negative~~}

        %% we need to make a second plot to add the labels with intervals=false
        \addplot[
            forget plot,
            ybar interval,
            hist={
                bins=6,
                data=y,
                data min=-60,
                data max=0,
                intervals=false,
            },
            draw=none, fill=none,
            nodes near coords={\pgfmathprintnumber[assume math mode=true]{\pgfplotspointmeta}},
            nodes near coords style={
                text=Red, 
                font=\scriptsize\sffamily,
                xshift=3pt,
            },
        ]
        table[
            y=bully_score_weighted_neg,
        ] {\sessions}; 

        \addplot[
            ybar interval,
            hist={
                bins=16,
                data min=0,
                data max=160,
            },
            thick, draw=Cerulean!70!black, fill=Cerulean!50,
            postaction={pattern=north west lines, pattern color=Cerulean!50!black},
        ]
        table[
            y=bully_score_weighted_pos,
        ] {\sessions}; %\addlegendentry{Positive}

        \addplot[
            forget plot,
            ybar interval,
            hist={
                bins=16,
                data min=0,
                data max=160,
                intervals=false,
            },
            draw=none, fill=none,
            nodes near coords={\pgfmathprintnumber[assume math mode=true]{\pgfplotspointmeta}},
            nodes near coords style={
                text=Cerulean!50!black, 
                font=\scriptsize\sffamily,
                xshift=3.5pt,
            },
        ]
        table[
            y=bully_score_weighted_pos,
        ] {\sessions};
    \end{groupplot}

    % victim score annot
    \node[text=Red, fill=white, font=\small, align=center] at (6em, 7.5em) {345 Sessions\\(84\%)};
    \node[text=Cerulean, fill=white, font=\small, align=center] at (20.5em, 7.5em) {69 Sessions\\(16\%)};

    % %% bully score annot
    \node[text=Red, fill=white, font=\small, align=center] at (3.2em, -8.25em) {141 Sessions\\(34\%)};
    \node[text=Cerulean, fill=white, font=\small, align=center] at (17em, -8.25em) {273 Sessions\\(66\%)};

    %% text labels
    \node[text=black, font=\large\bfseries\sffamily] at (-1em, 11.5em) {A};
    \node[text=black, font=\large\bfseries\sffamily] at (-1em, -4em) {B};
\end{tikzpicture}
